Experimental quantum key distribution certified by Bell's theorem

Cryptographic key exchange protocols traditionally rely on computational conjectures such as the hardness of prime factorisation to provide security against eavesdropping attacks. Remarkably, quantum key distribution protocols like the one proposed by Bennett and Brassard provide information-theoretic security against such attacks, a much stronger form of security unreachable by classical means. However, quantum protocols realised so far are subject to a new class of attacks exploiting implementation defects in the physical devices involved, as demonstrated in numerous ingenious experiments. Following the pioneering work of Ekert proposing the use of entanglement to bound an adversary's information from Bell's theorem, we present here the experimental realisation of a complete quantum key distribution protocol immune to these vulnerabilities. We achieve this by combining theoretical developments on finite-statistics analysis, error correction, and privacy amplification, with an event-ready scheme enabling the rapid generation of high-fidelity entanglement between two trapped-ion qubits connected by an optical fibre link. The secrecy of our key is guaranteed device-independently: it is based on the validity of quantum theory, and certified by measurement statistics observed during the experiment. Our result shows that provably secure cryptography with real-world devices is possible, and paves the way for further quantum information applications based on the device-independence principle.

==> figures/ions-link-disconnect.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \def\width{7cm}
    \def\height{5cm}
    \def\colsep{1.5cm}
    \begin{axis}[name=shuttleFollower,
        ymode=log,
        width=\width, height=\height,
        xlabel={Time after DAC step / \si{\micro\second}}, xlabel near ticks,
        ylabel={Link isolation}, ylabel near ticks,
        ymin=1e-6, ymax=1, 
        try min ticks log=5,
        xmin=-5, xmax=105,
        extra x ticks={30},
        ymajorgrids
        ]
        \def\srcfile{data/shuttle-extinction/dynamic_bob.txt};
        \addplot[mark=o, only marks, mark size=1pt] table[x=x, y=y] {\srcfile};
        \addplot[mark=none, thick, dashed] coordinates {(30, 1e-7) (30, 10)};
        %draw=none to make invisible line
        \addplot[mark=none, draw=mlblue, name path=yMin] table[x=x, y=ymin] {\srcfile};
        \addplot[mark=none, draw=mlblue, name path=yMax] table[x=x, y=ymax] {\srcfile};
        \addplot[fill opacity=0.3, fill=mlblue] fill between[of=yMax and yMin];
    \end{axis}
    \begin{axis}[name=shuttleLeader, at={($(shuttleFollower.south) + (0cm, -1.5cm)$)}, anchor=north,
        ymode=log,
        width=\width, height=\height,
        xlabel={Time after DAC step / \si{\micro\second}}, xlabel near ticks,
        ylabel={Link isolation}, ylabel near ticks,
        ymin=1e-6, ymax=1, 
        try min ticks log=5,
        xmin=-5, xmax=105,
%        extra x ticks={55},
        ymajorgrids
        ]
        \def\srcfile{data/shuttle-extinction/dynamic_alice.txt};
        \addplot[mark=o, only marks, mark size=1pt] table[x=x, y=y] {\srcfile};
        \addplot[mark=none, thick, dashed] coordinates {(55, 1e-7) (55, 10)};
        %draw=none to make invisible line
        \addplot[mark=none, draw=mlred, name path=yMin] table[x=x, y=ymin] {\srcfile};
        \addplot[mark=none, draw=mlred, name path=yMax] table[x=x, y=ymax] {\srcfile};
        \addplot[fill opacity=0.3, fill=mlred] fill between[of=yMax and yMin];
    \end{axis}
    \begin{axis}[name=repumpFollower, at={($(shuttleFollower.east) + (\colsep, 0cm)$)}, anchor=west,
        width=\width, height=\height,
        xlabel={\SI{1033}{\nano\meter} deshelving pulse duration / \si{\micro\second}}, xlabel near ticks,
        ylabel={Bright fraction}, ylabel near ticks,
        xmin=-5, xmax=105,
        ymin=-0.07, ymax=1.07,
        ]
        \def\srcfile{data/deshelving-dynamics/deshelve_bob.txt};
        \addplot[mark=*, only marks, mark size=1pt] table[x=x, y=y] {\srcfile};
        \addplot[mark=none, color=mlblue, domain=0:100, samples=500] {1-exp(-x / 3.88)};
        \draw[|-|] (axis cs: 0, 0.632) -- (axis cs: 3.88, 0.632) node[right] {\SI{3.88(2)}{\micro\second}};
    \end{axis}
    \begin{axis}[name=repumpLeader, at={($(shuttleLeader.east) + (\colsep, 0cm)$)}, anchor=west,
        width=\width, height=\height,
        xlabel={\SI{1033}{\nano\meter} deshelving pulse duration / \si{\micro\second}}, xlabel near ticks,
        ylabel={Bright fraction}, ylabel near ticks,
        xmin=-5, xmax=105,
        ymin=-0.07, ymax=1.07,
        ]
        \def\srcfile{data/deshelving-dynamics/deshelve_alice.txt};
        \addplot[mark=*, only marks, mark size=1pt] table[x=x, y=y] {\srcfile};
        \addplot[mark=none, color=mlred, domain=0:100, samples=500] {1 - exp(-x / 6.7)};
        \draw[|-|] (axis cs: 0, 0.632) -- (axis cs: 6.7, 0.632) node[right] {\SI{6.70(7)}{\micro\second}};
    \end{axis}
\end{tikzpicture}

==> figures/proto1.tex <==
\begin{tikzpicture}
    \node (0) at (1,0) [draw, inner sep=0pt] {$+$};
    \node (1) at (3,0) [draw, inner sep=0pt] {$+$};
    \coordinate (3) at (0,2);
    \draw[fill=black] (3) circle (0.1);
    \coordinate (4) at (2,2);
    \draw[fill=black] (4) circle (0.1);
    \coordinate (5) at (4,2);
    \draw[fill=black] (5) circle (0.1);
    
    \begin{scope}[on background layer]
    \draw (0) edge (3);
    \draw (0) edge (4);
    \draw (0) edge (5);
    \draw (1) edge (3);
    \draw (1) edge (4);
    \draw (1) edge (5);
    \end{scope}
\end{tikzpicture}

==> figures/proto2.tex <==
\begin{tikzpicture}
   
    \draw[fill=white] (1.75,0) ellipse (1cm and 0.4cm);
    \node (10) at (1.25,0) [draw, inner sep=0pt] {$+$};
    \node (20) at (1.75,0) [draw, inner sep=0pt] {$+$};
    \node (30) at (2.25,0) [draw, inner sep=0pt] {$+$};
    
    
    \draw[fill=white] (4.25,0) ellipse (1cm and 0.4cm);
    \node (11) at (3.75,0) [draw, inner sep=0pt] {$+$};
    \node (21) at (4.25,0) [draw, inner sep=0pt] {$+$};
    \node (31) at (4.75,0) [draw, inner sep=0pt] {$+$};
    
    
    \draw[fill=white] (0.5,2) ellipse (1cm and 0.4cm);
    \node (40) at (0,2) [circle,fill=black] {};
    \node (50) at (0.5,2) [circle,fill=black] {};
    \node (60) at (1,2) [circle,fill=black] {};
    
    
    \draw[fill=white] (3,2) ellipse (1cm and 0.4cm);
    \node (41) at (2.5,2) [circle,fill=black] {};
    \node (51) at (3,2) [circle,fill=black] {};
    \node (61) at (3.5,2) [circle,fill=black] {};
    
    \draw[fill=white] (5.5,2) ellipse (1cm and 0.4cm);
    \node (42) at (5,2) [circle,fill=black] {};
    \node (52) at (5.5,2) [circle,fill=black] {};
    \node (62) at (6,2) [circle,fill=black] {};
    
    \begin{scope}[on background layer]
    \draw (10) edge (40);
    \draw (20) edge (50);
    \draw (30) edge (60); 
    \draw (11) edge (40);
    \draw (21) edge (50);
    \draw (31) edge (60); 
    
    
    \draw (10) edge (41);
    \draw (20) edge (51);
    \draw (30) edge (61); 
    \draw (11) edge (41);
    \draw (21) edge (51);
    \draw (31) edge (61); 
    
    \draw (10) edge (42);
    \draw (20) edge (52);
    \draw (30) edge (62); 
    \draw (11) edge (42);
    \draw (21) edge (52);
    \draw (31) edge (62); 
    \end{scope}
\end{tikzpicture}

==> figures/proto3.tex <==
\begin{tikzpicture}
   
    \node (10) at (1.25,0) [draw, inner sep=0pt] {$+$};
    \node (20) at (1.75,0) [draw, inner sep=0pt] {$+$};
    \node (30) at (2.25,0) [draw, inner sep=0pt] {$+$};
    
    
    \node (11) at (3.75,0) [draw, inner sep=0pt] {$+$};
    \node (21) at (4.25,0) [draw, inner sep=0pt] {$+$};
    \node (31) at (4.75,0) [draw, inner sep=0pt] {$+$};
    
    
    \node (40) at (0,2) [circle,fill=black] {};
    \node (50) at (0.5,2) [circle,fill=black] {};
    \node (60) at (1,2) [circle,fill=black] {};
    
    
    \node (41) at (2.5,2) [circle,fill=black] {};
    \node (51) at (3,2) [circle,fill=black] {};
    \node (61) at (3.5,2) [circle,fill=black] {};
    
    \node (42) at (5,2) [circle,fill=black] {};
    \node (52) at (5.5,2) [circle,fill=black] {};
    \node (62) at (6,2) [circle,fill=black] {};
    
    \begin{scope}[on background layer]
    \draw (10) edge (40);
    \draw (20) edge (60);
    \draw (30) edge (50); 
    \draw (11) edge (60);
    \draw (21) edge (50);
    \draw (31) edge (40); 
    
    
    \draw (10) edge (51);
    \draw (20) edge (41);
    \draw (30) edge (61); 
    \draw (11) edge (61);
    \draw (21) edge (51);
    \draw (31) edge (41); 
    
    \draw (10) edge (42);
    \draw (20) edge (62);
    \draw (30) edge (52); 
    \draw (11) edge (62);
    \draw (21) edge (42);
    \draw (31) edge (52); 
    \end{scope}
\end{tikzpicture}

==> figures/sc1.tex <==
\begin{tikzpicture}
    \draw (-1,0) node {$c_0$};
    \draw (-1,1) node {$v_0$};
    \draw (-1,-1) node {$v_1$};

    \coordinate (0) at (0,0);
    \draw[fill=white] (-0.11,-0.11) rectangle (0.11,0.11);
    \draw[fill=white] (0) node {$+$};
    \coordinate (1) at (0,1);
    \draw[fill=black] (1) circle (0.1);
    \coordinate (2) at (0,-1);
    \draw[fill=black] (2) circle (0.1);
    \begin{scope}[on background layer]
    \draw (0) edge (1);
    \draw (0) edge[bend left] (1);
    \draw (0) edge[bend right] (1);
    \draw (0) edge (2);
    \draw (0) edge[bend left] (2);
    \draw (0) edge[bend right] (2);
    \end{scope}
    
    \coordinate (0) at (1,0);
    \draw[fill=white] (0.89,-0.11) rectangle (1.11,0.11);
    \draw[fill=white] (0) node {$+$};
    \coordinate (1) at (1,1);
    \draw[fill=black] (1) circle (0.1);
    \coordinate (2) at (1,-1);
    \draw[fill=black] (2) circle (0.1);
    \begin{scope}[on background layer]
    \draw (0) edge (1);
    \draw (0) edge[bend left] (1);
    \draw (0) edge[bend right] (1);
    \draw (0) edge (2);
    \draw (0) edge[bend left] (2);
    \draw (0) edge[bend right] (2);
    \end{scope}
    
    \coordinate (0) at (2,0);
    \draw[fill=white] (1.89,-0.11) rectangle (2.11,0.11);
    \draw[fill=white] (0) node {$+$};
    \coordinate (1) at (2,1);
    \draw[fill=black] (1) circle (0.1);
    \coordinate (2) at (2,-1);
    \draw[fill=black] (2) circle (0.1);
    \begin{scope}[on background layer]
    \draw (0) edge (1);
    \draw (0) edge[bend left] (1);
    \draw (0) edge[bend right] (1);
    \draw (0) edge (2);
    \draw (0) edge[bend left] (2);
    \draw (0) edge[bend right] (2);
    \end{scope}
    
    \draw (3,0) node {\dots};

\end{tikzpicture}


==> figures/sc2.tex <==
\begin{tikzpicture}
    \draw (-1,0) node {$c_0$};
    \draw (-1,1) node {$v_0$};
    \draw (-1,-1) node {$v_1$};

    \coordinate (0) at (0,0);
    \draw[fill=white] (-0.11,-0.11) rectangle (0.11,0.11);
    \draw[fill=white] (0) node {$+$};
    \coordinate (1) at (0,1);
    \draw[fill=black] (1) circle (0.1);
    \coordinate (2) at (0,-1);
    \draw[fill=black] (2) circle (0.1);
    
    \coordinate (3) at (1,0);
    \draw[fill=white] (0.89,-0.11) rectangle (1.11,0.11);
    \draw[fill=white] (3) node {$+$};
    \coordinate (4) at (1,1);
    \draw[fill=black] (4) circle (0.1);
    \coordinate (5) at (1,-1);
    \draw[fill=black] (5) circle (0.1);
    
    \coordinate (6) at (2,0);
    \draw[fill=white] (1.89,-0.11) rectangle (2.11,0.11);
    \draw[fill=white] (6) node {$+$};
    \coordinate (7) at (2,1);
    \draw[fill=black] (7) circle (0.1);
    \coordinate (8) at (2,-1);
    \draw[fill=black] (8) circle (0.1);
    
    \coordinate (9) at (3,0);
    \coordinate (10) at (4,0);
    
    \draw[white,fill=white] (2.8,-0.11) rectangle (3.11,0.11);
    \draw (3,0) node {\dots};
    
    \begin{scope}[on background layer]
    \draw (1) edge (0);
    \draw (1) edge (3);
    \draw (1) edge (6);
    \draw (2) edge (0);
    \draw (2) edge (3);
    \draw (2) edge (6);
    \draw (4) edge (3);
    \draw (4) edge (6);
    \draw (4) edge (9);
    \draw (5) edge (3);
    \draw (5) edge (6);
    \draw (5) edge (9);
    \draw (7) edge (6);
    \draw (7) edge (9);
    \draw (7) edge (10);
    \draw (8) edge (6);
    \draw (8) edge (9);
    \draw (8) edge (10);
    \end{scope}
\end{tikzpicture}


==> figures/timing_beams.tex <==
\begin{tikzpicture}[font=\scriptsize, thick]
    
    %
    % Left panel: pulse timings
    %
    
    % Position offsets of laser signals
    \def\pulsestripX{-5cm}
    \def\pulsestripY{-1.cm}
    \def\fourtwotwosigma{\pulsestripX - 4.5cm}
    \def\fourtwotwops{\pulsestripX - 4cm}
    \def\fourtwotwopi{\pulsestripX - 3.5cm}
    \def\tenninetytwo{\pulsestripX - 3cm}
    \def\tenthirtythree{\pulsestripX - 2.5cm}
    \def\sixsevenfour{\pulsestripX - 2cm}
    \def\shuttledist{\pulsestripX - 1.5cm}
    
    % Description of laser signals
    \path (\pulsestripY - 0.7cm, \fourtwotwosigma)
    node {\SI{422}{\nano\meter}$\,\sigma^{-}$} -- ++(0, 0.5cm)
    node {\SI{422}{\nano\meter}$\,\sigma^{+}$} -- ++(0, 0.5cm)
    node {\SI{422}{\nano\meter}$\,\pi$} -- ++(0, 0.5cm)
    node {\SI{1092}{\nano\meter}} -- ++(0, 0.5cm)
    node {\SI{1033}{\nano\meter}} -- ++(0, 0.5cm)
    node {\SI{674}{\nano\meter}} -- ++(0, 0.5cm)
    node {$z_\mathrm{ion}$} -- ++(0, 0.5cm);
    
    
    % Calculate to scale % no cm used in heights because it is used as argument to `laserpulse`
    % 250 cooling
    \def\coolingheight{2.50}
    
    % Entangling loop has different scale 
    \def\cycleheight{3.5}
    \def\cyclestart{\pulsestripY + \coolingheight cm + 0.04cm} % 0.04 for double line
    
    % Analysis after success
    % 100 + 30 + 5 + 250 + 5 + 100 + 30 = 520
    % isolation = 100 + 30 + 5 = 135
    \def\shuttleheight{0.3}
    \def\isolationstart{\cyclestart + \cycleheight cm + 0.04cm} % 0.04 for double line
    \def\isolationheight{0.38}
    % analysis = 250 + 5 = 255
    \def\analysisstart{\isolationstart + \isolationheight cm}
    \def\analysisheight{2.55}
    % reconnect = 100 + 30 = 130
    \def\reconnectstart{\analysisstart + \analysisheight cm}
    \def\deshelveheight{1.0}
    \def\reconnectheight{1.3}
    \def\recoolheight{3.8}
    
    % Laser signal separator lines
    \def\timeline{\fourtwotwosigma-0.5cm}
    \draw [|-|] (\pulsestripY, \timeline) -- node[midway, below] {\SI{300}{\micro\second} cooling} ++(\coolingheight cm, 0);
    \draw [|-|] (\cyclestart, \timeline) -- node[midway, below] {\SI{1}{\micro\second} entanglement attempt} ++(\cycleheight cm, 0);
    \draw [|-|] (\isolationstart, \timeline) -- node[midway, below] {\SI{425}{\micro\second} local analysis} ++(\isolationheight cm + \analysisheight cm + \deshelveheight cm + \shuttleheight cm, 0);
    \foreach \num in {0,...,7} {
        \draw [thin, dashed] (\pulsestripY-0.8cm, \pulsestripX-\num * 0.5cm - 1.25cm) -- (\cyclestart, \pulsestripX-\num * 0.5cm - 1.25cm);
        \draw [thin, dashed] (\cyclestart, \pulsestripX-\num * 0.5cm - 1.25cm) -- ++(\cycleheight cm, 0);
        \draw [thin, dashed] (\isolationstart, \pulsestripX-\num * 0.5cm - 1.25cm) -- ++(\isolationheight cm, 0);
        \draw [thin, dashed] (\analysisstart, \pulsestripX-\num * 0.5cm - 1.25cm) -- ++(\analysisheight cm, 0);
        \draw [thin, dashed] (\reconnectstart, \pulsestripX-\num * 0.5cm - 1.25cm) -- ++(\deshelveheight cm, 0);
        \draw [thin, dashed] (\reconnectstart + \deshelveheight cm, \pulsestripX-\num * 0.5cm - 1.25cm) -- ++(\shuttleheight cm, 0);
    }
    
    \def\laserstripwidth{0.45}
    % Laser pulses cooling
    \pic at (\pulsestripY, \fourtwotwopi) { laserpulse={wldoppler}{\laserstripwidth}{\coolingheight} };
    \pic at (\pulsestripY, \tenninetytwo) { laserpulse={wlrepump}{\laserstripwidth}{\coolingheight} };
    \pic at (\pulsestripY, \tenthirtythree) { laserpulse={wldeshelve}{\laserstripwidth}{\coolingheight} };
    
    % Laser pulses cycle (use Alice's timings)
    \pic at (\cyclestart + 0.299cm * \cycleheight, \fourtwotwosigma) { laserpulse={wldoppler}{\laserstripwidth}{0.45 * \cycleheight} };
    \pic at (\cyclestart + 0.440cm * \cycleheight, \tenninetytwo) { laserpulse={wlrepump}{\laserstripwidth}{0.3 * \cycleheight} };
    \fill[wldoppler] (\cyclestart + 0.790cm * \cycleheight, \fourtwotwops - 0.25cm) rectangle ++(0.05cm, 0.5cm);
    
    
    % Laser pulses isolations: 3us delay, 7us 674 pulse, 30us shuttling
    \fill[wlquadrupole] (\isolationstart + 0.03cm, \sixsevenfour - 0.25cm) rectangle ++(0.05cm, 0.5cm);
    
    % Laser pulses analysis & readout
    \fill[wlquadrupole] (\analysisstart, \sixsevenfour - 0.25cm) rectangle ++(0.05cm, 0.5cm);
    \pic at (\analysisstart + 0.05cm, \fourtwotwopi) { laserpulse={wldoppler}{\laserstripwidth}{\recoolheight} };
    \pic at (\analysisstart + 0.05cm, \tenninetytwo) { laserpulse={wlrepump}{\laserstripwidth}{\recoolheight} };
    
    % Laser pulses deshelve and reconnect
    \pic at (\reconnectstart, \tenthirtythree) { laserpulse={wldeshelve}{\laserstripwidth}{\reconnectheight} };
    
    % Shuttle trajectory
    \draw (\pulsestripY, \shuttledist - \laserstripwidth cm * 0.45) -- (\cyclestart, \shuttledist - \laserstripwidth cm  * 0.45) -- ++(\cycleheight cm, 0);
    \draw (\isolationstart, \shuttledist-\laserstripwidth cm  * 0.45) -- ++(0.08cm, 0) -- ++(\shuttleheight, 0.9 * \laserstripwidth) -- ++(\analysisheight cm + \deshelveheight cm, 0) node[midway, below] {link disconnected} -- ++(\shuttleheight cm, -0.9 * \laserstripwidth);
    
    % Double lines for repetition
    \draw [double, double distance=0.02cm, mlgreen] (\cyclestart, \fourtwotwosigma - 0.25cm) -- ++(0, 3.5cm);
    \draw [double, double distance=0.02cm, mlgreen] (\cyclestart + \cycleheight cm, \fourtwotwosigma - 0.25cm) -- ++(0, 3.5cm);
    % Repetition arrow
    \path [line, mlorange] (\cyclestart + \cycleheight cm, \timeline - 0.3cm) -- ++(0, -0.3cm) -- ++(-\cycleheight cm, 0) node[midway, below, color=black] {repeat until success} -- ++(0, 0.3cm);
    
    % Filled background
    \fill [coolingStage] (\pulsestripY, \shuttledist + 0.25cm) rectangle ++(\coolingheight cm, -3.5cm);
    \fill [cycleStage] (\cyclestart, \shuttledist + 0.25cm) rectangle ++(\cycleheight cm, -3.5cm);
    \fill [analysisStage] (\isolationstart, \shuttledist + 0.25cm) rectangle ++(\isolationheight cm + \analysisheight cm + \reconnectheight cm, -3.5cm);  
\end{tikzpicture}

==> figures/timing_definitions.tex <==
\definecolor{wldoppler}{rgb}{0.204,0.4500,0.8000}
\definecolor{wlquadrupole}{rgb}{0.9,0.2000,0.2000}
\definecolor{wlrepump}{rgb}{0.6000,0.2000,0.3000}
\definecolor{wldeshelve}{rgb}{0.5800,0.2000,0.3000}

% Define block styles
\tikzstyle{decision} = [diamond, draw, %fill=mlblue!10, 
text width=1.2cm, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, %fill=mlgreen!10, 
text width=1.7cm, text centered, rounded corners, minimum height=0.5cm]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse, %fill=mlred!10,
minimum height=0.6cm]
\tikzstyle{decision answer}=[near start,color=black]
\tikzstyle{comm} = [draw, -latex', shorten <=0.2cm, shorten >=0.2cm, thick, dashed]

% Define shading
\tikzstyle{coolingStage} = [fill opacity=0.1, text opacity=1, fill=mlred]
\tikzstyle{analysisStage} = [fill opacity=0.1, text opacity=1, fill=mlblue]
\tikzstyle{cycleStage} = [fill opacity=0.1, text opacity=1, fill=mlgreen]

% Define laser pulses
\tikzset{
    pics/laserpulse/.style n args={3}{
        background code = {
            \shadedraw[draw=none, left color=white, right color=#1, shading angle=90] 
            (0, -#2 / 2) rectangle (0.1, #2 / 2);
            \shadedraw[draw=none, left color=#1, right color=#1] 
            (0.1, -#2 / 2) rectangle (#3 - 0.1, #2 / 2);
            \shadedraw[draw=none, left color=white, right color=#1, shading angle=270]
            (#3 - 0.1, -#2 / 2) rectangle (#3, #2 / 2);
        }
    }
}

==> figures/timing_structogram.tex <==
\begin{tikzpicture}[node distance = 1.6cm, auto, font=\scriptsize, thick]
    \draw [dashed] (0,1cm) -- (0,-12cm); % Dividing line

	% Top labels
	% Should figure out how to get text alignment to actually work instead of manually tweaking x positions!
	\node [align=right] at (-0.45cm, 0.8cm) {Bob};
	\node [align=left] at (0.5cm, 0.8cm) {Alice};
        
	% Nodes within Leader
	\node [cloud, coolingStage] at (-2cm, 0) (coolingL) {Cooling};
	\node [decision, cycleStage, below of=coolingL] (ready1L) {ready?};
	\node [decision, cycleStage, left of=ready1L] (timeout1L) {timeout?};
	\node [block, cycleStage, below of=ready1L] (sendTrigger) {trigger!};
	\node [block, cycleStage, below of=sendTrigger] (cycleL) {Entanglement attempt};
	\node [decision, cycleStage, below of=cycleL] (successL) {success?};
	\node [block, analysisStage, below of=successL] (isolationL) {Isolate link};
	\node [block, analysisStage, below of=isolationL, node distance=0.8cm] (sendIskey) {Send $T_i$};
	\node [block, analysisStage, below of=sendIskey, node distance=1.1cm, minimum height=1.1cm] (analysisL) {Analysis\\and readout};
    \node [block, analysisStage, below of=analysisL, node distance=1.2cm] (reconnectL) {Reconnect link};
	
	% Edges within Leader
	\path [line] (coolingL) -- (ready1L);
	\path [line] (ready1L) -- node[decision answer] {no}  (timeout1L);
	\path [line, mlorange] (ready1L) -- node[decision answer] {yes} (sendTrigger);
	\path [line, mlorange] (timeout1L) |- node[decision answer] {no} ($(coolingL.south)!0.5!(ready1L.north)$);
	\path [line] (timeout1L.west) |- node[decision answer] {yes} (coolingL);
	\path [line, mlorange] (sendTrigger) -- (cycleL);
	\path [line, mlorange] (cycleL) -- (successL);
	\path [line] (successL) -- node[decision answer] {yes} (isolationL);
	\path [line, mlorange] (successL) -| node[decision answer] {no} (timeout1L);
    \path [line] (isolationL) -- (sendIskey);
    \path [line] (sendIskey) -- (analysisL);
    \path [line] (analysisL) -- (reconnectL);
	
	% Nodes within Follower
	\node [cloud, coolingStage] at (2cm, 0) (coolingF) {Cooling};
	\node [block, below of=coolingF] (setReady) {ready=1};
	\node [decision, cycleStage, below of=setReady] (recvTrigger) {trigger?};
	\node [decision, right of=recvTrigger] (ready1F) {ready?};
	\node [block, cycleStage, below of=recvTrigger] (cycleF) {Entanglement attempt};
	\node [decision, right of=ready1F, xshift=0.4cm] (timeoutF) {timeout?};
	\node [block, above of=timeoutF] (unsetReady) {ready=0};
	\node [decision, cycleStage, below of=cycleF] (successF) {success?};
	\node [block, analysisStage, below of=successF] (isolationF) {Isolate link};
	\node [block, analysisStage, below of=isolationF, node distance=1cm] (recvIskey) {Receive $T_i$};
    \node [block, analysisStage, below of=recvIskey, node distance=1.1cm, minimum height=1.1cm] (analysisF) {Analysis\\and readout};
    \node [block, analysisStage, below of=analysisF, node distance=1.2cm] (reconnectF) {Reconnect link};
	
	% Edges within Follower
	\path [line] (coolingF) -- (setReady);
	\path [line] (setReady) -- (recvTrigger);
	\path [line] (recvTrigger) -- node[decision answer] {no} (ready1F);
	\path [line, mlorange] (recvTrigger) -- node[decision answer] {yes} (cycleF);
	\path [line] (ready1F) |- node[decision answer] {yes} ($(setReady.south)!0.5!(recvTrigger.north)$);
	\path [line] (ready1F.east) |- node[decision answer] {no} (coolingF);
	\path [line] (timeoutF.east) |- node[decision answer] {no} (timeoutF.south);
	\path [line] (timeoutF) -- node[decision answer] {yes} (unsetReady);
	\path [line, mlorange] (cycleF) -- (successF);
	\path [line, mlorange] (successF) -| node[decision answer] {no} ($(recvTrigger) - (1.5cm, 0cm)$) -- (recvTrigger);
	\path [line] (successF) -- node[decision answer] {yes} (isolationF);    
    \path [line] (isolationF) -- (recvIskey);
    \path [line] (recvIskey) -- (analysisF);
    \path [line] (analysisF) -- (reconnectF);
	
    % Communication arrows
    \path[comm] (sendTrigger) edge[bend left] node[left] {} (recvTrigger);
    \path[comm] (sendIskey) edge[bend left] node[left] {} (recvIskey);
    \path[comm] (setReady) edge[bend right] node[left] {} (ready1L);
    
    % Digital signals Leader
    \draw [solid, double, double distance=0.1cm] (-5.2cm, 0) node[xshift=0.05cm](nodeX) {} node[above, rotate=0] {$Y_i$} |- (analysisL);
    \draw [solid] (nodeX |- 99, 99 |- sendIskey) -- (sendIskey);
    \draw [solid] ($(analysisL.west) - (0, 0.3cm)$) -| (nodeX |- 99, 99 |- reconnectF) node[below]{$B_i$};
    
    % Digital signals Follower
    \draw [solid] (7cm, 0) node[above, rotate=0] (nodeY) {$X_i$} |- ($(analysisF.east) - (0, 0.05cm)$);
    \draw [solid] (recvIskey.east) -- ++(0.5cm, 0) |- ($(analysisF.east) + (0, 0.05cm)$);
    \draw [solid] ($(analysisF.east) - (0, 0.3cm)$) -| (nodeY |- 99, 99 |- reconnectF) node[below]{$A_i$};
      
\end{tikzpicture}

